Near-Optimal Distributed Domination in Planar Graphs

We give a deterministic $(8+\varepsilon)$-approximation for minimum dominating set on planar graphs in a constant number of rounds of the LOCAL model, for every $\varepsilon>0$. This improves the previous ratio $11+\varepsilon$ obtained by Heydt et al. The ratio is near-optimal in this model: its leading constant is only one above the known lower bound of $7$. Our result closes three quarters of the previous gap, reducing it from $4$ to $1$. Our main contribution is a sharp structural bound. For any dominating set $D$, assigning each vertex outside $D$ to a neighboring center gives disjoint owner blocks. If $k_x$ counts the other blocks containing a neighbor of $x$, then $\sum_{x\notin D}(k_x-2)^+\le(4|D|-12)^+$, where $z^+=\max\{z,0\}$. The bound holds for every such assignment, and equality holds for arbitrarily large minimum dominating sets. We use this bound in their three-phase framework, with new parameters and the same final linear-programming procedure. The algorithm requires neither a planar embedding nor the graph size, and its round bound depends only on $\varepsilon$. The transfer theorem of Bonamy et al. also gives a deterministic $(25+\varepsilon)$-approximation on graphs of bounded Euler genus, with a round bound depending only on $\varepsilon$ and the genus.

==> sections/figure_nested_triangles.tex <==
% Generated by tools/draw_a18_nested_triangles.py.
\begin{tikzpicture}[every node/.style={font=\small},
  edge/.style={draw=black!65,line width=.6pt},
  owner/.style={draw=blue!65!black,line width=1.05pt}]
\begin{scope}[xshift=0cm]
\coordinate (v0) at (0.00000,3.50000);
\coordinate (v1) at (-3.03109,-1.75000);
\coordinate (v2) at (3.03109,-1.75000);
\coordinate (v3) at (0.00000,2.62500);
\coordinate (v4) at (-2.27332,-1.31250);
\coordinate (v5) at (2.27332,-1.31250);
\coordinate (v6) at (0.00000,1.75000);
\coordinate (v7) at (-1.51554,-0.87500);
\coordinate (v8) at (1.51554,-0.87500);
\coordinate (v9) at (0.00000,0.87500);
\coordinate (v10) at (-0.75777,-0.43750);
\coordinate (v11) at (0.75777,-0.43750);
\draw[edge] (v0)--(v1);
\draw[edge] (v0)--(v2);
\draw[edge] (v0)--(v3);
\draw[edge] (v0)--(v4);
\draw[edge] (v1)--(v2);
\draw[edge] (v1)--(v4);
\draw[edge] (v1)--(v5);
\draw[edge] (v2)--(v3);
\draw[edge] (v2)--(v5);
\draw[edge] (v3)--(v4);
\draw[edge] (v3)--(v5);
\draw[edge] (v3)--(v6);
\draw[edge] (v3)--(v7);
\draw[edge] (v4)--(v5);
\draw[edge] (v4)--(v7);
\draw[edge] (v4)--(v8);
\draw[edge] (v5)--(v6);
\draw[edge] (v5)--(v8);
\draw[edge] (v6)--(v7);
\draw[edge] (v6)--(v8);
\draw[edge] (v6)--(v9);
\draw[edge] (v6)--(v10);
\draw[edge] (v7)--(v8);
\draw[edge] (v7)--(v10);
\draw[edge] (v7)--(v11);
\draw[edge] (v8)--(v9);
\draw[edge] (v8)--(v11);
\draw[edge] (v9)--(v10);
\draw[edge] (v9)--(v11);
\draw[edge] (v10)--(v11);
\filldraw[fill=black!75,draw=black!80,line width=.5pt] (v0) circle (2.5pt);
\filldraw[fill=black!75,draw=black!80,line width=.5pt] (v1) circle (2.5pt);
\filldraw[fill=black!75,draw=black!80,line width=.5pt] (v2) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v3) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v4) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v5) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v6) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v7) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v8) circle (2.5pt);
\filldraw[fill=black!75,draw=black!80,line width=.5pt] (v9) circle (2.5pt);
\filldraw[fill=black!75,draw=black!80,line width=.5pt] (v10) circle (2.5pt);
\filldraw[fill=black!75,draw=black!80,line width=.5pt] (v11) circle (2.5pt);
\node at (0,4.55) {(a) Four nested triangles};
\node[font=\footnotesize] at (0,-2.55) {$6$ vertices of degree $4$, $6$ of degree $6$};
\end{scope}
\begin{scope}[xshift=7.1cm]
\coordinate (v0) at (0.00000,3.50000);
\coordinate (v1) at (-3.03109,-1.75000);
\coordinate (v2) at (3.03109,-1.75000);
\coordinate (v3) at (0.00000,2.62500);
\coordinate (v4) at (-2.27332,-1.31250);
\coordinate (v5) at (2.27332,-1.31250);
\coordinate (v6) at (0.00000,1.75000);
\coordinate (v7) at (-1.51554,-0.87500);
\coordinate (v8) at (1.51554,-0.87500);
\coordinate (v9) at (0.00000,0.87500);
\coordinate (v10) at (-0.75777,-0.43750);
\coordinate (v11) at (0.75777,-0.43750);
\coordinate (v12) at (0.44194,3.94194);
\coordinate (v13) at (-3.63479,-1.58824);
\coordinate (v14) at (3.64839,-1.65223);
\coordinate (v15) at (0.35009,2.49061);
\coordinate (v16) at (-2.33198,-0.94212);
\coordinate (v17) at (1.98189,-1.54850);
\coordinate (v18) at (0.35009,1.61561);
\coordinate (v19) at (-1.57421,-0.50462);
\coordinate (v20) at (1.22411,-1.11100);
\coordinate (v21) at (-0.00000,0.25000);
\coordinate (v22) at (-0.25658,-0.18213);
\coordinate (v23) at (0.25658,-0.18213);
\draw[draw=orange!25,line width=15pt,line cap=round] (v0)--(v12);
\draw[edge] (v0)--(v1);
\draw[edge] (v0)--(v2);
\draw[edge] (v0)--(v3);
\draw[edge] (v0)--(v4);
\draw[edge] (v1)--(v2);
\draw[edge] (v1)--(v4);
\draw[edge] (v1)--(v5);
\draw[edge] (v2)--(v3);
\draw[edge] (v2)--(v5);
\draw[edge] (v3)--(v4);
\draw[edge] (v3)--(v5);
\draw[edge] (v3)--(v6);
\draw[edge] (v3)--(v7);
\draw[edge] (v4)--(v5);
\draw[edge] (v4)--(v7);
\draw[edge] (v4)--(v8);
\draw[edge] (v5)--(v6);
\draw[edge] (v5)--(v8);
\draw[edge] (v6)--(v7);
\draw[edge] (v6)--(v8);
\draw[edge] (v6)--(v9);
\draw[edge] (v6)--(v10);
\draw[edge] (v7)--(v8);
\draw[edge] (v7)--(v10);
\draw[edge] (v7)--(v11);
\draw[edge] (v8)--(v9);
\draw[edge] (v8)--(v11);
\draw[edge] (v9)--(v10);
\draw[edge] (v9)--(v11);
\draw[edge] (v10)--(v11);
\draw[owner] (v0)--(v12);
\draw[owner] (v1)--(v13);
\draw[owner] (v2)--(v14);
\draw[owner] (v3)--(v15);
\draw[owner] (v4)--(v16);
\draw[owner] (v5)--(v17);
\draw[owner] (v6)--(v18);
\draw[owner] (v7)--(v19);
\draw[owner] (v8)--(v20);
\draw[owner] (v9)--(v21);
\draw[owner] (v10)--(v22);
\draw[owner] (v11)--(v23);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v0) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v1) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v2) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v3) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v4) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v5) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v6) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v7) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v8) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v9) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v10) circle (2.5pt);
\filldraw[fill=white,draw=black!80,line width=.5pt] (v11) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v12) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v13) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v14) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v15) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v16) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v17) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v18) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v19) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v20) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v21) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v22) circle (2.5pt);
\filldraw[fill=orange!55,draw=black!80,line width=.5pt] (v23) circle (2.5pt);
\node[right=3pt] at (v0) {$v$};
\node[right=3pt] at (v12) {$d_v$};
\node at (0,4.55) {(b) Add one leaf at every vertex};
\node[font=\footnotesize] at (0,-2.55) {$B_{d_v}=\{v,d_v\}$};
\end{scope}
\end{tikzpicture}

